Spin-foams as semi-classical vertices: gluing constraints and a hybrid algorithm

Numerical methods in spin-foam models have significantly advanced in the last few years, yet challenges remain in efficiently extracting results for amplitudes with many quantum degrees of freedom. In this paper we sketch a proposal for a ``hybrid algorithm'' that would use both the full quantum amplitude and its asymptotic approximation in the relevant regimes. As a first step towards the algorithm, we derive a new representation of the partition function where each spin-foam vertex possesses its own coherent data, such that it can be individually asymptotically approximated. We do this through the implementation of gluing constraints between vertices, which we study numerically. We further derive an asymptotic expression for the constraints for arbitrary boundary data, including data for which there are no critical points. From this new representation we conjecture an intermediate quasi-geometric spin-foam regime describing a superposition of semi-classical vertices glued in a non-matching way via the gluing constraints.

==> cohboost1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (8) at (-1.75, 0.75) {};
		\node [style=Node] (9) at (-1.75, 0.25) {};
		\node [style=Node] (10) at (-1.75, -0.25) {};
		\node [style=Node] (11) at (-1.75, -0.75) {};
		\node [style=Node] (12) at (1.75, 0.75) {};
		\node [style=Node] (13) at (1.75, 0.25) {};
		\node [style=Node] (14) at (1.75, -0.25) {};
		\node [style=Node] (15) at (1.75, -0.75) {};
		\node [style=none] (32) at (-1, 1) {};
		\node [style=none] (33) at (-1, -1) {};
		\node [style=none] (34) at (1, 1) {};
		\node [style=none] (35) at (1, -1) {};
		\node [style=none] (36) at (0, 1) {};
		\node [style=none] (37) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (8) to (12);
		\draw [style=line] (9) to (13);
		\draw [style=line] (10) to (14);
		\draw [style=line] (11) to (15);
		\draw [style=boost, in=90, out=-90] (32.center) to (33.center);
		\draw [style=boost, in=90, out=-90] (34.center) to (35.center);
		\draw [style=boxdash, in=90, out=-90] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cohboost2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (0) at (-2.5, 0.75) {};
		\node [style=Node] (1) at (-2.5, 0.25) {};
		\node [style=Node] (2) at (-2.5, -0.25) {};
		\node [style=Node] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=Node] (5) at (2.5, 0.75) {};
		\node [style=Node] (6) at (2.5, 0.25) {};
		\node [style=Node] (7) at (2.5, -0.25) {};
		\node [style=Node] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (-1.25, 0.75) {\small $ \iota$};
		\node [style=none] (25) at (1.25, 0.75) {\small $ \iota'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line, bend left=45] (0) to (4.center);
		\draw [style=line, bend left=15] (1) to (4.center);
		\draw [style=line, bend right=15] (2) to (4.center);
		\draw [style=line, bend right=45] (3) to (4.center);
		\draw [style=line, bend right=45] (5) to (9.center);
		\draw [style=line, bend right=15] (6) to (9.center);
		\draw [style=line, bend left=15] (7) to (9.center);
		\draw [style=line, bend left=45] (8) to (9.center);
		\draw [style=line, in=105, out=0] (12.center) to (16.center);
		\draw [style=line, in=150, out=0] (13.center) to (16.center);
		\draw [style=line, in=-150, out=0] (14.center) to (16.center);
		\draw [style=line, in=-105, out=0] (15.center) to (16.center);
		\draw [style=line, in=180, out=75] (21.center) to (12.center);
		\draw [style=line, in=180, out=30] (21.center) to (13.center);
		\draw [style=line, in=180, out=-30, looseness=0.75] (21.center) to (14.center);
		\draw [style=line, in=-180, out=-75] (21.center) to (15.center);
		\draw [style=boxdash] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gluenocoh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (32) at (0, 1) {};
		\node [style=none] (33) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (8.center) to (12.center);
		\draw [style=line] (9.center) to (13.center);
		\draw [style=line] (10.center) to (14.center);
		\draw [style=line] (11.center) to (15.center);
		\draw [style=blockline, in=90, out=-90] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gluing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (8) at (-1, 0.75) {};
		\node [style=Node] (9) at (-1, 0.25) {};
		\node [style=Node] (10) at (-1, -0.25) {};
		\node [style=Node] (11) at (-1, -0.75) {};
		\node [style=Node] (12) at (1, 0.75) {};
		\node [style=Node] (13) at (1, 0.25) {};
		\node [style=Node] (14) at (1, -0.25) {};
		\node [style=Node] (15) at (1, -0.75) {};
		\node [style=none] (32) at (0, 1) {};
		\node [style=none] (33) at (0, -1) {};
		%\node [style=none] (34) at (-1.75, 0) {\small $n_i$};
		%\node [style=none] (35) at (1.75, 0) {\small $m_i$};
	\end{pgfonlayer}
 	\begin{pgfonlayer}{edgelayer}
 		\draw [style=line] (8) to (12);
 		\draw [style=line] (9) to (13);
 		\draw [style=line] (10) to (14);
 		\draw [style=line] (11) to (15);
 		\draw [style=blockline, in=90, out=-90] (32.center) to (33.center);
 	\end{pgfonlayer}
\end{tikzpicture}


==> gluing0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (8) at (-1, 0.75) {};
		\node [style=Node] (9) at (-1, 0.25) {};
		\node [style=Node] (10) at (-1, -0.25) {};
		\node [style=Node] (11) at (-1, -0.75) {};
		\node [style=Node] (12) at (1, 0.75) {};
		\node [style=Node] (13) at (1, 0.25) {};
		\node [style=Node] (14) at (1, -0.25) {};
		\node [style=Node] (15) at (1, -0.75) {};
		\node [style=none] (32) at (0, 1) {};
		\node [style=none] (33) at (0, -1) {};
		%\node [style=none] (34) at (-1.75, 0) {\small $n_i$};
		%\node [style=none] (35) at (1.75, 0) {\small $m_i$};
	\end{pgfonlayer}
 	\begin{pgfonlayer}{edgelayer}
 		\draw [style=line] (8) to (12);
 		\draw [style=line] (9) to (13);
 		\draw [style=line] (10) to (14);
 		\draw [style=line] (11) to (15);
% 		\draw [style=blockline, in=90, out=-90] (32.center) to (33.center);
 	\end{pgfonlayer}
\end{tikzpicture}


==> gluing2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (8) at (-1, 0.75) {};
		\node [style=Node] (9) at (-1, 0.25) {};
		\node [style=Node] (10) at (-1, -0.25) {};
		\node [style=Node] (11) at (-1, -0.75) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=Node] (33) at (1.5, 0.75) {};
		\node [style=Node] (34) at (1.5, 0.25) {};
		\node [style=Node] (35) at (1.5, -0.25) {};
		\node [style=Node] (36) at (1.5, -0.75) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (40) at (0.25, 0.5) {\small $\iota$};
		\node [style=none] (41) at (-1.75, 0) {\small $ h_i$};
		\node [style=none] (42) at (2.25, 0) {\small $ k_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line, bend left=45] (8) to (32.center);
		\draw [style=line, bend left=15] (9) to (32.center);
		\draw [style=line, bend right=15] (10) to (32.center);
		\draw [style=line, bend right=45] (11) to (32.center);
		\draw [style=line, bend right=45] (33) to (37.center);
		\draw [style=line, bend right=15] (34) to (37.center);
		\draw [style=line, bend left=15] (35) to (37.center);
		\draw [style=line, bend left=45] (36) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (8) at (-1, 0.75) {};
		\node [style=Node] (9) at (-1, 0.25) {};
		\node [style=Node] (10) at (-1, -0.25) {};
		\node [style=Node] (11) at (-1, -0.75) {};
		\node [style=Node] (12) at (0.5, 0.75) {};
		\node [style=Node] (13) at (0.5, 0.25) {};
		\node [style=Node] (14) at (0.5, -0.25) {};
		\node [style=Node] (15) at (0.5, -0.75) {};
		\node [style=Node] (16) at (-1.5, 0.75) {};
		\node [style=Node] (17) at (-1.5, 0.25) {};
		\node [style=Node] (18) at (-1.5, -0.25) {};
		\node [style=Node] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-2, 0.25) {};
		\node [style=none] (22) at (-2, -0.25) {};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=none] (24) at (1.5, 0.75) {};
		\node [style=none] (25) at (1.5, 0.25) {};
		\node [style=none] (26) at (1.5, -0.25) {};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=Node] (28) at (1, 0.75) {};
		\node [style=Node] (29) at (1, 0.25) {};
		\node [style=Node] (30) at (1, -0.25) {};
		\node [style=Node] (31) at (1, -0.75) {};
		\node [style=none] (32) at (-0.25, 1) {};
		\node [style=none] (33) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line] (8) to (12);
		\draw [style=line] (9) to (13);
		\draw [style=line] (10) to (14);
		\draw [style=line] (11) to (15);
		\draw [style=line] (20.center) to (16);
		\draw [style=line] (21.center) to (17);
		\draw [style=line] (22.center) to (18);
		\draw [style=line] (23.center) to (19);
		\draw [style=line, in=180, out=0] (28) to (24.center);
		\draw [style=line] (29) to (25.center);
		\draw [style=line] (30) to (26.center);
		\draw [style=line] (31) to (27.center);
		\draw [style=blockline, in=90, out=-90] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> vertex_glued.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (8) at (-2, 0.75) {};
		\node [style=Node] (9) at (-2, 0.25) {};
		\node [style=Node] (10) at (-2, -0.25) {};
		\node [style=Node] (11) at (-2, -0.75) {};
		\node [style=Node] (16) at (-1.25, 0.75) {};
		\node [style=Node] (17) at (-1.25, 0.25) {};
		\node [style=Node] (18) at (-1.25, -0.25) {};
		\node [style=Node] (19) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-0.25, 0) {};
		\node [style=Node] (21) at (1.25, 0.75) {};
		\node [style=Node] (22) at (1.25, 0.25) {};
		\node [style=Node] (23) at (1.25, -0.25) {};
		\node [style=Node] (24) at (1.25, -0.75) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (0, 0.5) {\small $\iota$};
		\node [style=none] (27) at (-1.75, 1.5) {\small $\int\text{d}n_i$};
		\node [style=none] (33) at (1.75, 1.5) {\small $\int\text{d}m_i$};
		\node [style=Node] (38) at (-3.5, -2.5) {};
		\node [style=Node] (39) at (-4.25, -2.75) {};
		\node [style=Node] (40) at (-5, -3) {};
		\node [style=Node] (43) at (-8, -2.25) {};
		\node [style=Node] (44) at (-8.25, -1.75) {};
		\node [style=Node] (45) at (-8.5, -1.25) {};
		\node [style=Node] (50) at (-8.5, 1.25) {};
		\node [style=Node] (51) at (-8.25, 1.75) {};
		\node [style=Node] (52) at (-8, 2.25) {};
		\node [style=Node] (53) at (-7.75, 2.75) {};
		\node [style=Node] (54) at (-5.75, 3.25) {};
		\node [style=Node] (55) at (-5, 3) {};
		\node [style=Node] (56) at (-4.25, 2.75) {};
		\node [style=Node] (57) at (-3.5, 2.5) {};
		\node [style=Node] (58) at (-7.75, -2.75) {};
		\node [style=Node] (59) at (-5.75, -3.25) {};
		\node [style=none] (81) at (-2.75, 1) {};
		\node [style=none] (82) at (-2.75, -1) {};
		\node [style=none] (83) at (-6.25, 2.75) {};
		\node [style=none] (84) at (-3.5, 1.75) {};
		\node [style=none] (85) at (-7, 2.5) {};
		\node [style=none] (86) at (-8, 0.75) {};
		\node [style=none] (87) at (-8, -0.75) {};
		\node [style=none] (88) at (-7, -2.5) {};
		\node [style=none] (89) at (-6.25, -2.75) {};
		\node [style=none] (90) at (-3.5, -1.75) {};
		\node [style=Node] (91) at (2, 0.75) {};
		\node [style=Node] (92) at (2, 0.25) {};
		\node [style=Node] (93) at (2, -0.25) {};
		\node [style=Node] (94) at (2, -0.75) {};
		\node [style=Node] (96) at (3.5, -2.5) {};
		\node [style=Node] (97) at (4.25, -2.75) {};
		\node [style=Node] (98) at (5, -3) {};
		\node [style=Node] (99) at (8, -2.25) {};
		\node [style=Node] (100) at (8.25, -1.75) {};
		\node [style=Node] (101) at (8.5, -1.25) {};
		\node [style=Node] (102) at (8.5, 1.25) {};
		\node [style=Node] (103) at (8.25, 1.75) {};
		\node [style=Node] (104) at (8, 2.25) {};
		\node [style=Node] (105) at (7.75, 2.75) {};
		\node [style=Node] (106) at (5.75, 3.25) {};
		\node [style=Node] (107) at (5, 3) {};
		\node [style=Node] (108) at (4.25, 2.75) {};
		\node [style=Node] (109) at (3.5, 2.5) {};
		\node [style=Node] (110) at (7.75, -2.75) {};
		\node [style=Node] (111) at (5.75, -3.25) {};
		\node [style=none] (112) at (2.75, 1) {};
		\node [style=none] (113) at (2.75, -1) {};
		\node [style=none] (114) at (6.25, 2.75) {};
		\node [style=none] (115) at (3.5, 1.75) {};
		\node [style=none] (116) at (7, 2.5) {};
		\node [style=none] (117) at (8, 0.75) {};
		\node [style=none] (118) at (8, -0.75) {};
		\node [style=none] (119) at (7, -2.5) {};
		\node [style=none] (120) at (6.25, -2.75) {};
		\node [style=none] (121) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line, bend left=45] (16) to (20.center);
		\draw [style=line, bend left=15] (17) to (20.center);
		\draw [style=line, bend right=15] (18) to (20.center);
		\draw [style=line, bend right=45] (19) to (20.center);
		\draw [style=line, bend right=45] (21) to (25.center);
		\draw [style=line, bend right=15] (22) to (25.center);
		\draw [style=line, bend left=15] (23) to (25.center);
		\draw [style=line, bend left=45] (24) to (25.center);
		\draw [style=line, in=-30, out=-105, looseness=2.00] (54) to (53);
		\draw [style=line, bend left=60, looseness=2.00] (50) to (45);
		\draw [style=line, in=-180, out=105, looseness=2.00] (38) to (11);
		\draw [style=line, in=-180, out=-105, looseness=2.00] (57) to (8);
		\draw [style=line, in=105, out=-105] (56) to (39);
		\draw [style=line, in=330, out=105] (40) to (51);
		\draw [style=line, in=30, out=-105] (55) to (44);
		\draw [style=line, bend right=15] (52) to (9);
		\draw [style=line, bend right=15] (10) to (43);
		\draw [style=line, in=30, out=105, looseness=2.00] (59) to (58);
		\draw [style=blockline] (81.center) to (82.center);
		\draw [style=blockline] (85.center) to (86.center);
		\draw [style=blockline] (87.center) to (88.center);
		\draw [style=blockline] (90.center) to (89.center);
		\draw [style=blockline] (82.center) to (81.center);
		\draw [style=blockline] (84.center) to (83.center);
		\draw [style=line, in=-150, out=-75, looseness=2.00] (106) to (105);
		\draw [style=line, bend right=60, looseness=2.00] (102) to (101);
		\draw [style=line, in=0, out=75, looseness=2.00] (96) to (94);
		\draw [style=line, in=0, out=-75, looseness=2.00] (109) to (91);
		\draw [style=line, in=75, out=-75] (108) to (97);
		\draw [style=line, in=210, out=75] (98) to (103);
		\draw [style=line, in=150, out=-75] (107) to (100);
		\draw [style=line, bend left=15] (104) to (92);
		\draw [style=line, bend left=15] (93) to (99);
		\draw [style=line, in=150, out=75, looseness=2.00] (111) to (110);
		\draw [style=blockline] (112.center) to (113.center);
		\draw [style=blockline] (116.center) to (117.center);
		\draw [style=blockline] (118.center) to (119.center);
		\draw [style=blockline] (121.center) to (120.center);
		\draw [style=blockline] (113.center) to (112.center);
		\draw [style=blockline] (115.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> vertex_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (0) at (3.5, 0.75) {};
		\node [style=Node] (1) at (3.5, 0.25) {};
		\node [style=Node] (2) at (3.5, -0.25) {};
		\node [style=Node] (3) at (3.5, -0.75) {};
		\node [style=Node] (4) at (2, -2.5) {};
		\node [style=Node] (5) at (1.25, -2.75) {};
		\node [style=Node] (6) at (0.5, -3) {};
		\node [style=Node] (7) at (-2.5, -2.25) {};
		\node [style=Node] (8) at (-2.75, -1.75) {};
		\node [style=Node] (9) at (-3, -1.25) {};
		\node [style=Node] (10) at (-3, 1.25) {};
		\node [style=Node] (11) at (-2.75, 1.75) {};
		\node [style=Node] (12) at (-2.5, 2.25) {};
		\node [style=Node] (13) at (-2.25, 2.75) {};
		\node [style=Node] (14) at (-0.25, 3.25) {};
		\node [style=Node] (15) at (0.5, 3) {};
		\node [style=Node] (16) at (1.25, 2.75) {};
		\node [style=Node] (17) at (2, 2.5) {};
		\node [style=Node] (18) at (-2.25, -2.75) {};
		\node [style=Node] (19) at (-0.25, -3.25) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=none] (21) at (2.75, -1) {};
		\node [style=none] (22) at (-0.75, 2.75) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (-1.5, 2.5) {};
		\node [style=none] (25) at (-2.5, 0.75) {};
		\node [style=none] (26) at (-2.5, -0.75) {};
		\node [style=none] (27) at (-1.5, -2.5) {};
		\node [style=none] (28) at (-0.75, -2.75) {};
		\node [style=none] (29) at (2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line, in=-30, out=-105, looseness=2.00] (14) to (13);
		\draw [style=line, bend left=60, looseness=2.00] (10) to (9);
		\draw [style=line, in=180, out=105, looseness=2.00] (4) to (3);
		\draw [style=line, in=180, out=-105, looseness=2.00] (17) to (0);
		\draw [style=line, in=105, out=-105] (16) to (5);
		\draw [style=line, in=-30, out=105] (6) to (11);
		\draw [style=line, in=30, out=-105] (15) to (8);
		\draw [style=line, bend right=15] (12) to (1);
		\draw [style=line, bend right=15] (2) to (7);
		\draw [style=line, in=30, out=105, looseness=2.00] (19) to (18);
		\draw [style=blockline] (20.center) to (21.center);
		\draw [style=blockline] (24.center) to (25.center);
		\draw [style=blockline] (26.center) to (27.center);
		\draw [style=blockline] (29.center) to (28.center);
		\draw [style=blockline] (21.center) to (20.center);
		\draw [style=blockline] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> vertex_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (0) at (-3, 0.75) {};
		\node [style=Node] (1) at (-3, 0.25) {};
		\node [style=Node] (2) at (-3, -0.25) {};
		\node [style=Node] (3) at (-3, -0.75) {};
		\node [style=Node] (4) at (-1.5, -2.5) {};
		\node [style=Node] (5) at (-0.75, -2.75) {};
		\node [style=Node] (6) at (0, -3) {};
		\node [style=Node] (7) at (3, -2.25) {};
		\node [style=Node] (8) at (3.25, -1.75) {};
		\node [style=Node] (9) at (3.5, -1.25) {};
		\node [style=Node] (10) at (3.5, 1.25) {};
		\node [style=Node] (11) at (3.25, 1.75) {};
		\node [style=Node] (12) at (3, 2.25) {};
		\node [style=Node] (13) at (2.75, 2.75) {};
		\node [style=Node] (14) at (0.75, 3.25) {};
		\node [style=Node] (15) at (0, 3) {};
		\node [style=Node] (16) at (-0.75, 2.75) {};
		\node [style=Node] (17) at (-1.5, 2.5) {};
		\node [style=Node] (18) at (2.75, -2.75) {};
		\node [style=Node] (19) at (0.75, -3.25) {};
		\node [style=none] (20) at (-2.25, 1) {};
		\node [style=none] (21) at (-2.25, -1) {};
		\node [style=none] (22) at (1.25, 2.75) {};
		\node [style=none] (23) at (-1.5, 1.75) {};
		\node [style=none] (24) at (2, 2.5) {};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=none] (26) at (3, -0.75) {};
		\node [style=none] (27) at (2, -2.5) {};
		\node [style=none] (28) at (1.25, -2.75) {};
		\node [style=none] (29) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line, in=-150, out=-75, looseness=2.00] (14) to (13);
		\draw [style=line, bend right=60, looseness=2.00] (10) to (9);
		\draw [style=line, in=0, out=75, looseness=2.00] (4) to (3);
		\draw [style=line, in=0, out=-75, looseness=2.00] (17) to (0);
		\draw [style=line, in=75, out=-75] (16) to (5);
		\draw [style=line, in=210, out=75] (6) to (11);
		\draw [style=line, in=150, out=-75] (15) to (8);
		\draw [style=line, bend left=15] (12) to (1);
		\draw [style=line, bend left=15] (2) to (7);
		\draw [style=line, in=150, out=75, looseness=2.00] (19) to (18);
		\draw [style=blockline] (20.center) to (21.center);
		\draw [style=blockline] (24.center) to (25.center);
		\draw [style=blockline] (26.center) to (27.center);
		\draw [style=blockline] (29.center) to (28.center);
		\draw [style=blockline] (21.center) to (20.center);
		\draw [style=blockline] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

